(Sharp arithmetic) localization beyond transversality

We prove sharp arithmetic localization for one-dimensional quasiperiodic potentials with jump discontinuities, beyond uniform transversality. Our results include every non-constant $C^1$ monotone sampling function, even with arbitrarily large flat regions, and also certain non-monotone potentials. A key new mechanism is a symbolic unique-continuation principle: first-return words to the region where $f'>0$ have no common Dirichlet resonance, forcing eigenfunction mass to transfer away from flat or negatively sloped regions and recovering quantitative monotonicity of finite-volume eigenvalue branches.

==> figure_smoothing.tex <==
\scalebox{0.75}{
\begin{tikzpicture}[
  x=0.5pt,y=-0.5pt,
  every node/.style={inner sep=0pt,outer sep=0pt},
  axis/.style={draw=axisgray,line width=0.3pt,
    -{Latex[length=6pt,width=4.5pt]}},
  tick/.style={draw=axisgray,line width=0.3pt},
  guide/.style={draw=guidegray,line width=0.25pt},
  endpointguide/.style={draw=axisgray,line width=0.3pt,
    dash pattern=on 3.5pt off 3.5pt},
  graph/.style={line width=1.5pt,line cap=round,line join=round},
  heading/.style={font=\fontsize{13.8}{17}\selectfont\bfseries},
  conclusion/.style={font=\fontsize{13.8}{17}\selectfont\bfseries},
  labeltext/.style={font=\fontsize{13}{15.6}\selectfont},
  brace/.style={draw=axisgray,line width=0.5pt,line cap=round}
]
  \definecolor{sturmianblue}{RGB}{37,79,120}
  \definecolor{smoothteal}{RGB}{8,127,128}
  \definecolor{axisgray}{RGB}{91,98,105}
  \definecolor{guidegray}{RGB}{225,227,228}
  \definecolor{intervalyellow}{RGB}{245,232,199}

  % Coordinates follow the 1144 x 612 reference image.
  % The data interval [0,1] runs from x=69 to x=486 in each panel.
  % Its threshold is x=229; the smoothing interval is [210,247].
  %\path[use as bounding box] (0,0) rectangle (1144,612);

%  \node[labeltext] at (571,31)
%    {$\alpha\in(0,1)\setminus\mathbb Q,\qquad
%      \beta(\alpha)=0,\qquad \lambda>0$};

  \node[heading,text=sturmianblue] at (278,91)
    {(a) Sturmian sampling};
  \node[heading,text=smoothteal] at (861,91)
    {(b) Smoothed sampling};
  \node[labeltext] at (278,135)
    {$f_0=\lambda\mathbf{1}_{[1-\alpha,1)}$};
  \node[labeltext] at (861,135)
    {$f_\varepsilon\in C^1([0,1))$};

  % Shared axes, guides, shaded intervals, braces, and tick labels.
  \foreach \offset/\ylabel in {0/{f_0(x)},583/{f_\varepsilon(x)}} {
    \begin{scope}[xshift=\offset*0.5pt]
      \fill[intervalyellow] (210,200) rectangle (247,397);
      \draw[guide] (69,205) -- (486,205);
      \draw[guide] (69,395) -- (486,395);
      \draw[endpointguide] (486,205) -- (486,395);
      \draw[axis] (50,417) -- (518,417);
      \draw[axis] (50,417) -- (50,177);
      \draw[tick] (46,205) -- (55,205);
      \draw[tick] (46,395) -- (55,395);
      \foreach \tickx in {69,229,486}
        \draw[tick] (\tickx,417) -- (\tickx,423);
      \node[labeltext] at (50,155) {$\ylabel$};
      \node[labeltext] at (27,207) {$\lambda$};
      \node[labeltext] at (27,395) {$0$};
      \node[labeltext] at (69,443) {$0$};
      \node[labeltext] at (229,443) {$1-\alpha$};
      \node[labeltext] at (486,443) {$1$};
      \node[labeltext] at (535,417) {$x$};

      % A shallow hand-shaped brace, matching the source's curved brace.
      \draw[brace] (210,195)
        .. controls (214,190) and (217,192) .. (221,191)
        .. controls (226,192) and (226,187) .. (229,187)
        .. controls (232,187) and (232,192) .. (237,191)
        .. controls (241,192) and (244,190) .. (247,195);
      \node[labeltext] at (229,169) {$\varepsilon$};
    \end{scope}
  }

  % (a) The step, including the one-sided values at the jump and at x=1.
  \draw[sturmianblue,line width=0.55pt,
    dash pattern=on 3.5pt off 3.5pt] (229,205) -- (229,395);
  \draw[graph,sturmianblue] (69,395) -- (229,395);
  \draw[graph,sturmianblue] (229,205) -- (486,205);
  \foreach \point in {(69,395),(229,205),(486,395)}
    \fill[sturmianblue] \point circle[radius=2pt];
  \foreach \point in {(229,395),(486,205)}
    \draw[sturmianblue,fill=white,line width=1.1pt]
      \point circle[radius=2.3pt];

  % (b) Smooth rise with horizontal tangents at both ends.
  \begin{scope}[xshift=291.5pt]
    \draw[graph,smoothteal]
      (69,395) -- (210,395)
      .. controls (219,395) and (238,205) .. (247,205)
      -- (486,205);
    \foreach \point in {(69,395),(486,395)}
      \fill[smoothteal] \point circle[radius=2pt];
    \draw[smoothteal,fill=white,line width=1.1pt]
      (486,205) circle[radius=2.3pt];
  \end{scope}

  \node[conclusion,text=sturmianblue] at (278,487)
    {Purely singular continuous spectrum};
  \node[conclusion,text=smoothteal] at (861,487)
    {Anderson localization};
  \node[labeltext] at (278,523) {every phase};
  \node[labeltext] at (861,523) {almost every phase};
%  \node[labeltext] at (571,579)
%    {$f_\varepsilon=f_0\text{ outside the shaded interval }I_\varepsilon,
%      \hspace{2.35em}|I_\varepsilon|=\varepsilon.$};
\end{tikzpicture}
}
